Kernel quadrature with DPPs

We study quadrature rules for functions from an RKHS, using nodes sampled from a determinantal point process (DPP). DPPs are parametrized by a kernel, and we use a truncated and saturated version of the RKHS kernel. This link between the two kernels, along with DPP machinery, leads to relatively tight bounds on the quadrature error, that depends on the spectrum of the RKHS kernel. Finally, we experimentally compare DPPs to existing kernel-based quadratures such as herding, Bayesian quadrature, or leverage score sampling. Numerical results confirm the interest of DPPs, and even suggest faster rates than our bounds in particular cases.

==> img/principalangles/func_principal_angles_3D.tex <==

\makeatletter
\tikzoption{canvas is plane}[]{\@setOxy#1}
\def\@setOxy O(#1,#2,#3)x(#4,#5,#6)y(#7,#8,#9)%
  {\def\tikz@plane@origin{\pgfpointxyz{#1}{#2}{#3}}%
   \def\tikz@plane@x{\pgfpointxyz{#4}{#5}{#6}}%
   \def\tikz@plane@y{\pgfpointxyz{#7}{#8}{#9}}%
   \tikz@canvas@is@plane
  }
\makeatother 
%\resizebox{4.5cm}{!}{
% \begin{tikzpicture}[y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}]
\begin{tikzpicture}[y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1.1*1.8,1.1*1.5,0);
%1.8/2.34,2+1.5/2.34,0
\draw[fill={rgb:red,1;white,5}] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- cycle;
\draw[fill={rgb:blue,1;white,5}, opacity=0.5] (0,0,0) -- (1.1*1.8,1.1*1.5,0) -- (1.1*1.8,2+1.1*1.5,0) -- (0,2,0) -- cycle;
%\node[transform shape] at (0,0) (ImageA)  {\includegraphics[width=3cm]{fig/signal_reconstruction_principle_2.pdf}};

%\node[canvas is plane={O(0,0,0)x(2.2/2.41,1/2.41,0)y(2.2/2.41,3/2.41,0)}] at (1.1,1.1) {\includegraphics[width=4cm]{fig/signal_reconstruction_principle_2.pdf}};
\node[canvas is plane={O(0,2,0)x(0,1,0)y(1,2,0)}] at (0.9,-0.9) {\includegraphics[width=2.4cm, height=2.4cm]{img/principalangles/signal_eigreconstruction_modes.pdf}};

\node[canvas is plane={O(0,2,0)x(0,1,0)y(1.8/2.34,2+1.5/2.34,0)}] at (0.65,-0.35,0.1) {\includegraphics[width=2.4cm, height=2.7cm]{img/principalangles/signal_reconstruction_principle_2.pdf}};

\begin{scope}
	\draw (0,-1.3,0) node[above left = 0.5mm] {$\theta_{N}(\tilde{\mathcal{T}}(\bm{x}),\mathcal{E}_{N}^{\tilde{\mathcal{F}}})$};
	\draw (2.2,-0.8,0) node[below ] {$\mathcal{E}_{N}^{\tilde{\mathcal{F}}} = \Span (e_{j}^{\tilde{\mathcal{F}}})_{j \in [N]}$};
	\draw (-0,6,0) node[below right=0.5mm] {$\tilde{\mathcal{T}}(\bm{x}) = \Span \tilde{k}(x_{i},.)_{i \in [N]}$};
    \clip (C) -- (A) -- (B) -- cycle;
    \draw[-] circle[at=(A),radius=4mm];
  
\end{scope}
% \begin{scope}[canvas is yz plane at x=1.25]
% \draw[fill={rgb:blue,1;white,5}] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \end{scope}
\end{tikzpicture}

%}
